On the dimension of points which escape to infinity at given rate under exponential iteration

We prove a number of results concerning the Hausdorff and packing dimension of sets of points which escape (at least in average) to infinity at a given rate under non-autonomous iteration of exponential maps. In particular, we generalize the results proved by Sixsmith in 2016 and answer his question on annular itineraries for exponential maps.

==> k.pdf_tex <==
%% Creator: Inkscape 1.0 (4035a4fb49, 2020-05-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'k.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{660.36854936bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.2839328)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{k.pdf}}%
    \put(0.37739219,0.16213664){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $E_{\lambda_{N+n-1}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{k.pdf}}%
    \put(0.38967601,0.10453366){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{(n-1)}_{k_{n-1}}$\end{tabular}}}}%
    \put(0.72114103,0.10442942){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{(n)}_{k_n}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{k.pdf}}%
    \put(0.71024812,0.16205516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $E_{\lambda_{N+n}}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{k.pdf}}%
    \put(0.06678289,0.16133169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $E_{\lambda_N}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{k.pdf}}%
    \put(0.06770775,0.10227376){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $g^{(0)}_{k_0}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{k.pdf}}%
    \put(0,0.10802516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $K_{j_0,k_0}^{(0)}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{k.pdf}}%
    \put(0.89153825,0.00671668){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $S_{n+1}$\end{tabular}}}}%
    \put(0.16678319,0.20683989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{j_0,k_0}$\end{tabular}}}}%
    \put(0.30434825,0.16475093){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $K_{j_1,k_1}^{(1)}$\end{tabular}}}}%
    \put(0.26716462,0.00679174){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $S_1$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{k.pdf}}%
    \put(0.55489158,0.08678072){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $K_{j_n,k_n}^{(n)}$\end{tabular}}}}%
    \put(0.56061781,0.05482546){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{j_{n-1}, k_{n-1}}$\end{tabular}}}}%
    \put(0.51859186,0.00666516){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $S_n$\end{tabular}}}}%
    \put(0.82255096,0.21324313){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize $U_{j_n, k_n}$\end{tabular}}}}%
    \put(0.94041141,0.22000438){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\footnotesize  $K_{j_{n+1},k_{n+1}}^{(n+1)}$\end{tabular}}}}%
  \end{picture}%
\endgroup%

